Two examples related to conical energies

In a recent article we introduced and studied conical energies. We used them to prove three results: a characterization of rectifiable measures, a characterization of sets with big pieces of Lipschitz graphs, and a sufficient condition for boundedness of nice singular integral operators. In this note we give two examples related to sharpness of these results. One of them is due to Joyce and M\"{o}rters, the other is new and could be of independent interest as an example of a relatively ugly set containing big pieces of Lipschitz graphs.

==> geometrical.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geometrical.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{742.72439791bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84492035)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{geometrical.pdf}}%
    \put(0.51474277,0.39372342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.57558478,0.28017759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_k(x)$}}}%
    \put(0.65906191,0.52838146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.85059477,0.38338689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.74107366,0.62722487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{K}$}}}%
    \put(0.3446567,0.25803244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{k,I}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{geometrical.pdf}}%
    \put(0.3062615,0.51758197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{S}$}}}%
    \put(0.44320884,0.15597908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{k,I}$}}}%
    \put(0.06775743,0.06827106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{k-1,I'}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{geometrical.pdf}}%
    \put(0.74730389,0.04873705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_{k-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{geometrical.pdf}}%
    \put(0.68873589,0.42053197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{geometrical.pdf}}%
  \end{picture}%
\endgroup%

